Light cone quantization and interactions of a new closed bosonic string inspired to D1 string

We quantize the bosonic part of the D1 string with closed boundary conditions on the light cone and we consider the U(1) worldsheet gauge field a dynamical variable. We compute also 3-Reggeon vertex by the overlapping technique. We find that the Fock space is the sum of sectors characterized by the momentum of the U(1) Wilson line and that these sectors do not interact among them. Each sector has exactly the same spectrum of the usual bosonic string when expressed in properly sector dependent rescaled variables. Rescaling is forced by factorization of the string amplitudes. We are also able to determine the relative string coupling constant of the different sectors. It follows a somewhat unexpected picture in which the effective action is always the same independently on the sector but string amplitudes are only the same when expressed in sector dependent rescaled variables.

==> interaction_vertex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interaction_vertex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.63871175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34085193)%
    \put(0,0){\includegraphics[width=\unitlength]{interaction_vertex.pdf}}%
    \put(0.09440829,0.19509256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{(3)}$}}}%
    \put(0.18886142,0.06549405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{(3)}$}}}%
    \put(0.64209012,0.21120085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{(2)}$}}}%
    \put(0.64209012,0.01790138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{(1)}$}}}%
    \put(0.46489894,0.27563401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{(2)}$}}}%
    \put(0.46489894,0.08233454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{(1)}$}}}%
  \end{picture}%
\endgroup%


==> interaction_vertex_N=4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interaction_vertex_N=4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.63871175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34085193)%
    \put(0,0){\includegraphics[width=\unitlength]{interaction_vertex_N=4.pdf}}%
    \put(0.07829999,0.32395887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{(3)}$}}}%
    \put(0.15884145,0.22730913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{(3)}$}}}%
    \put(0.64209012,0.21120085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{(2)}$}}}%
    \put(0.64209012,0.01790138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{(1)}$}}}%
    \put(0.46489894,0.27563401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{(2)}$}}}%
    \put(0.46489894,0.08233454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{(1)}$}}}%
    \put(0.07830002,0.10199209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{(4)}$}}}%
    \put(0.15884147,0.00534237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{(4)}$}}}%
  \end{picture}%
\endgroup%

